Breaking Routing And Inter-device Dependencies in Mixture-of-Experts

As Mixture-of-Experts (MoE) models scale, Expert Parallelism (EP) becomes increasingly important for distributing experts across devices. However, the resulting token dispatch and combine operations can become a major bottleneck during inference. Overlapping these communication phases with computation is constrained by the sequential dependencies of standard MoE architectures. We introduce BRAID-MoE, an architecture that pairs laddered residual connections with early routing to relax these dependencies. Laddered residuals enable each expert combine to be deferred to the following block, while early routing computes the next routing decision from the pre-combine residual, with experts still receiving the updated post-combine hidden state. This creates an extended communication window in which the preceding combine and next dispatch can execute back-to-back on a dedicated communication stream, overlapping attention computation. On Qwen3-shaped MoEs with 0.4B-A0.1B and 2.5B-A0.5B parameters, BRAID closely matches sequential training at matched compute, with validation-loss increases of only 1% and 0.5%, respectively. We further demonstrate that existing MoE checkpoints can be adapted to BRAID with limited additional training, largely recovering their original accuracy. On a converted Qwen3-30B-A3B model, BRAID achieves speedups of up to 1.29$\times$ in prefill and 1.37$\times$ in decode, and at least 1.12$\times$ across diverse workloads and EP configurations on one or two four-H100 nodes. It outperforms competing overlap strategies in all tested settings, with the strongest gains when communication is a major latency bottleneck and its duration approaches the available computation window. These results demonstrate that early routing enables more effective communication-computation overlap in MoE inference at a modest cost in model quality.

==> architectures.tex <==
% MoE block dependency diagrams.
\begingroup
\definecolor{moeink}{HTML}{283849}
\definecolor{moemuted}{HTML}{66798B}
\definecolor{moeborder}{HTML}{D8E0E7}
\definecolor{moered}{HTML}{B65F69}
\definecolor{moeredfill}{HTML}{FBEFF0}
\definecolor{moeblue}{HTML}{397C9D}
\definecolor{moebluefill}{HTML}{E8F2F7}
\begin{tikzpicture}[
    x=1cm,y=1cm, font=\footnotesize,
    >=Latex,
    flow/.style={draw=moeink,line width=.66pt,-{Latex[length=1.5mm,width=1mm]},line cap=round,line join=round},
    pathline/.style={draw=moeink,line width=.66pt,line cap=round,line join=round},
    bypass/.style={draw=moeink,line width=.61pt,-{Latex[length=1.45mm,width=.95mm]},rounded corners=1.8pt},
    comp/.style={rectangle,rounded corners=2.0pt,draw=moered,fill=moeredfill,
        line width=.84pt,minimum width=1.06cm,minimum height=.46cm,inner sep=1pt,
        font=\normalsize,text=moeink},
    comm/.style={rectangle,rounded corners=2.0pt,draw=moeblue,fill=moebluefill,
        line width=.84pt,minimum width=1.06cm,minimum height=.46cm,inner sep=1pt,
        font=\normalsize,text=moeink},
    expert/.style={comp,minimum width=.52cm,minimum height=.43cm,font=\small},
    plus/.style={circle,draw=moeink,fill=white,line width=.72pt,
        inner sep=0pt,minimum size=.33cm,font=\small,text=moeink},
    state/.style={font=\scriptsize,text=moeink,inner sep=1pt},
    commregion/.style={rounded corners=4pt,draw=moeblue!50,densely dashed,line width=.66pt},
    frame/.style={rounded corners=4.5pt,draw=moeborder,fill=white,line width=.7pt},
    fan/.style={draw=moeink,line width=.56pt,-{Latex[length=1.20mm,width=.82mm]}},
]
\def\moepanel#1#2{%
    \draw[frame] (-2.65,-.70) rectangle (2.65,6.40);
    \node[font=\small\bfseries,text=moeink] at (0,-.40) {(#1)\enspace #2};
}
\def\moedots#1#2{%
  \foreach \dotfraction in {0.30,0.50,0.70} {%
    \fill[black] ($(#1.east)!\dotfraction!(#2.west)$) circle (.017cm);%
  }%
}
\def\moeexperts#1#2#3{%
  \node[expert] (#1Eone) at ($(#2,#3)+(-.67,0)$) {$\mathcal{E}_1$};
  \node[expert] (#1Etwo) at (#2,#3) {$\mathcal{E}_2$};
  \node[expert] (#1Ek) at ($(#2,#3)+(.92,0)$) {$\mathcal{E}_E$};
  \moedots{#1Etwo}{#1Ek}%
}
\def\moefanout#1#2{%
    \draw[fan] (#1.north) -- (#2Eone.south);
    \draw[fan] (#1.north) -- (#2Etwo.south);
    \draw[fan] (#1.north) -- (#2Ek.south);
}
\def\moefanin#1#2{%
    \draw[fan] (#1Eone.north) -- (#2.south);
    \draw[fan] (#1Etwo.north) -- (#2.south);
    \draw[fan] (#1Ek.north) -- (#2.south);
}

% (a) Sequential MoE
\begin{scope}[shift={(2.65,7.52)}]
  \moepanel{a}{Sequential MoE}
  \node[comp] (aA) at (0,.99) {$A_\ell$};
  \node[plus] (aAttSum) at (0,1.70) {$+$};
  \node[comp] (aR) at (0,2.40) {$R_\ell$};
  \node[comm] (aD) at (0,3.13) {$D_\ell$};
  \moeexperts{a}{0}{3.91}
  \node[comm] (aC) at (0,4.71) {$C_\ell$};
  \node[plus] (aOutSum) at (0,5.51) {$+$};
  \node[state] at (0,.20) {$h_\ell$};
  \draw[flow] (0,.32) -- (aA.south);
  \draw[pathline] (0,.47) -- (1.38,.47);
  \fill[moeink] (0,.47) circle (.034);
  \draw[bypass] (1.38,.47) -- (1.38,1.70) -- (aAttSum.east);
  \draw[flow] (aA.north) -- (aAttSum.south);
  \draw[flow] (aAttSum.north) -- (aR.south);
  \node[state,anchor=west] at ($(aAttSum.north east)+(.15,.08)$) {$z_\ell$};
  \draw[flow] (aR.north) -- (aD.south);
  \moefanout{aD}{a}
  \moefanin{a}{aC}
  \draw[flow] (aC.north) -- (aOutSum.south);
  \draw[bypass] (aAttSum.west) -- (-2.22,1.70) -- (-2.22,5.51) -- (aOutSum.west);
  \draw[flow] (aOutSum.north) -- (0,6.02);
  \node[state,anchor=west] at (.12,6.03) {$h_{\ell+1}$};
\end{scope}

% (b) Parallel MoE
\begin{scope}[shift={(8.17,7.52)}]
  \moepanel{b}{Parallel MoE}
  \node[comp] (bA) at (-1.37,2.09) {$A_\ell$};
  \node[comp] (bR) at (1.03,2.09) {$R_\ell$};
  \node[comm] (bD) at (1.03,2.94) {$D_\ell$};
  \moeexperts{b}{.88}{3.76}
  \node[comm] (bC) at (1.03,4.62) {$C_\ell$};
  \node[plus] (bSum) at (-1.37,5.50) {$+$};
  \node[state] at (0,.20) {$h_\ell$};
  \draw[pathline] (0,.35) -- (0,.72);
  \fill[moeink] (0,.72) circle (.034);
  \draw[flow] (0,.72) -- (-1.37,.72) -- (bA.south);
  \draw[flow] (0,.72) -- (1.03,.72) -- (bR.south);
  \draw[flow] (bR.north) -- (bD.south);
  \moefanout{bD}{b}
  \moefanin{b}{bC}
  \draw[flow] (bA.north) -- (bSum.south);
  \draw[bypass] (-1.37,.72) -- (-2.28,.72) -- (-2.28,5.50) -- (bSum.west);
  \draw[bypass] (bC.north) -- (1.03,5.50) -- (bSum.east);
  \draw[flow] (bSum.north) -- (-1.37,6.02);
  \node[state,anchor=west] at (-1.22,6.03) {$h_{\ell+1}$};
\end{scope}

% (c) Ladder MoE
\begin{scope}[shift={(2.65,0)}]
  \moepanel{c}{Ladder MoE}
  \node[comp] (cR) at (-1.27,1.34) {$R_\ell$};
  \node[comm] (cD) at (-1.27,2.22) {$D_\ell$};
  \moeexperts{c}{-1.37}{3.10}
  \node[comm] (cC) at (-1.27,3.98) {$C_\ell$};
  \node[plus] (cXSum) at (-1.27,5.29) {$+$};
  \node[comp] (cA) at (1.34,2.62) {$A_\ell$};
  \node[plus] (cHSum) at (1.34,4.37) {$+$};
  \node[state] at (-1.27,.19) {$y_\ell$};
  \node[state] at (1.34,.19) {$h_\ell$};
  \draw[pathline] (-1.27,.35) -- (-1.27,.55);
  \fill[moeink] (-1.27,.55) circle (.036);
  \draw[flow] (-1.27,.55) -- (cR.south);
  \draw[bypass] (-1.27,.55) -- (.25,.55) -- (.25,4.37) -- (cHSum.west);
  \draw[flow] (cR.north) -- (cD.south);
  \moefanout{cD}{c}
  \moefanin{c}{cC}
  \draw[flow] (cC.north) -- (cXSum.south);
  \draw[flow] (1.34,.35) -- (cA.south);
  \draw[flow] (cA.north) -- (cHSum.south);
  \draw[pathline] (cHSum.north) -- (1.34,5.29);
  \fill[moeink] (1.34,5.29) circle (.036);
  \draw[flow] (1.34,5.29) -- (1.34,6.02);
  \draw[flow] (1.34,5.29) -- (cXSum.east);
  \draw[flow] (cXSum.north) -- (-1.27,6.02);
  \node[state,anchor=east] at (-1.40,6.06) {$y_{\ell+1}$};
  \node[state,anchor=west] at (1.46,6.06) {$h_{\ell+1}$};
\end{scope}

% (d) Early-Routing MoE (p=1)
\begin{scope}[shift={(8.17,0)}]
  \moepanel{d}{Early-Routing MoE ($p=1$)}
  \node[comp] (dA) at (.64,1.02) {$A_\ell$};
  \node[plus] (dAttSum) at (.64,1.74) {$+$};
  \node[comp] (dR) at (-1.42,1.02) {$R_\ell$};
  \node[comm] (dD) at (.64,2.88) {$D_\ell$};
  \moeexperts{d}{.51}{3.73}
  \node[comm] (dC) at (.64,4.56) {$C_\ell$};
  \node[plus] (dSum) at (.64,5.49) {$+$};
  \node[state] at (-1.42,.20) {$z_{\ell-1}$};
  \node[state] at (.64,.20) {$h_\ell$};
  \draw[flow] (-1.42,.36) -- (dR.south);
  \draw[pathline] (.64,.37) -- (.64,.54);
  \fill[moeink] (.64,.54) circle (.034);
  \draw[flow] (.64,.54) -- (dA.south);
  \draw[bypass] (.64,.54) -- (1.62,.54) -- (1.62,1.74) -- (dAttSum.east);
  \draw[flow] (dA.north) -- (dAttSum.south);
  \draw[flow] (dAttSum.north) -- (dD.south);
  \node[state,anchor=west] at ($(dAttSum.north east)+(.15,.08)$) {$z_\ell$};
  \draw[bypass] (dR.north) -- (-1.42,2.47) -- (-.14,2.47) -- (-.14,2.88) -- (dD.west);
  \moefanout{dD}{d}
  \moefanin{d}{dC}
  \draw[flow] (dC.north) -- (dSum.south);
  \draw[bypass] (dAttSum.west) -- (-2.25,1.74) -- (-2.25,5.49) -- (dSum.west);
  \draw[flow] (dSum.north) -- (.64,6.02);
  \node[state,anchor=west] at (.79,6.03) {$h_{\ell+1}$};
\end{scope}

% (e) BRAID-MoE
\begin{scope}[shift={(15.49,0)}]
  \draw[frame] (-4.35,-.70) rectangle (4.35,13.92);
  \node[font=\small\bfseries,text=moeink] at (0,-.40) {(e)\enspace BRAID-MoE};

  \node[state] at (-3.17,.18) {$h_\ell$};
  \node[state] at (2.13,.18) {$X_\ell$};

  \node[comp] (eA) at (-3.17,7.40) {$A_\ell$};
  \node[comp] (eR) at (-1.16,7.40) {$R_\ell$};
  \node[comm] (eC) at (2.13,3.23) {$C_{\ell-1}$};
  \node[plus] (eY) at (2.13,5.20) {$+$};
  \node[comm] (eD) at (2.13,7.40) {$D_\ell$};
  \node[plus] (eOut) at (-2.60,11.86) {$+$};

  \node[expert,minimum width=.77cm] (eEone) at (.82,10.04) {$\mathcal{E}_1$};
  \node[expert,minimum width=.77cm] (eEtwo) at (2.13,10.04) {$\mathcal{E}_2$};
  \node[expert,minimum width=.77cm] (eEk) at (3.69,10.04) {$\mathcal{E}_E$};
  \moedots{eEtwo}{eEk}
  \coordinate (eJoin) at (2.13,2.53);
  \draw[pathline] (.72,.55) -- (.72,1.07);
  \draw[flow] (.72,1.07) -- (.72,1.65);
  \draw[pathline] (.72,1.65) -- (.72,1.80) -- (eJoin);
  \draw[pathline] (2.13,.55) -- (2.13,1.07);
  \draw[flow] (2.13,1.07) -- (2.13,1.65);
  \draw[pathline] (2.13,1.65) -- (eJoin);
  \draw[pathline] (3.55,.55) -- (3.55,1.07);
  \draw[flow] (3.55,1.07) -- (3.55,1.65);
  \draw[pathline] (3.55,1.65) -- (3.55,1.80) -- (eJoin);
  \fill[moeink] (eJoin) circle (.040);
  \draw[flow] (eJoin) -- (eC.south);
  \draw[flow] (eC.north) -- (eY.south);

  \draw[pathline] (-3.17,.52) -- (-3.17,5.20);
  \fill[moeink] (-3.17,5.20) circle (.035);
  \draw[flow] (-3.17,5.20) -- (eY.west);
  \draw[flow] (-3.17,5.20) -- (eA.south);
  \draw[flow] (-1.16,5.20) -- (eR.south);
  \fill[moeink] (-1.16,5.20) circle (.034);

  \draw[pathline] (eY.north) -- (2.13,6.17);
  \node[state,anchor=west] at (2.33,5.67) {$y_\ell$};
  \fill[moeink] (2.13,6.17) circle (.038);
  \draw[flow] (2.13,6.17) -- (eD.south);
  \draw[flow] (eR.east) -- (eD.west);
  \node[state,anchor=south] at (.42,7.46) {$\pi_\ell$};

  \draw[white,line width=3.1pt] (-1.16,6.04) -- (-1.16,6.30);
  \draw[pathline] (2.13,6.17) -- (-2.00,6.17) -- (-2.00,11.86);
  \draw[flow] (-2.00,11.86) -- (eOut.east);
  \draw[flow] (eA.north) -- (-3.17,11.86) -- (eOut.west);
  \draw[flow] (eOut.north) -- (-2.60,13.19);
  \node[state,anchor=west] at (-2.46,13.19) {$h_{\ell+1}$};

  \draw[fan] (eD.north) -- (eEone.south);
  \draw[fan] (eD.north) -- (eEtwo.south);
  \draw[fan] (eD.north) -- (eEk.south);
  \draw[flow] (eEone.north) -- (.82,12.96);
  \draw[flow] (eEtwo.north) -- (2.13,12.96);
  \draw[flow] (eEk.north) -- (3.69,12.96);
  \node[state] at (2.13,13.35) {$X_{\ell+1}$};

  \draw[commregion] (1.25,2.88) rectangle (3.05,7.79);
\end{scope}
\end{tikzpicture}
\endgroup

==> comm_dataflow.tex <==
% BRAID-MoE communication dataflow.
\begingroup
\definecolor{moeink}{HTML}{283849}
\definecolor{moemuted}{HTML}{66798B}
\definecolor{moeblue}{HTML}{397C9D}
\definecolor{moebluefill}{HTML}{E8F2F7}
\definecolor{moered}{HTML}{B65F69}
\definecolor{moeredfill}{HTML}{FBEFF0}
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\small,
 >={Latex[length=1.6mm,width=1.05mm]},
 line cap=round,line join=round,
 flow/.style={draw=moeink,line width=.82pt,-{Latex[length=1.6mm,width=1.05mm]}},
 path/.style={draw=moeink,line width=.82pt},
 blueflow/.style={draw=moeblue,line width=.92pt,-{Latex[length=1.6mm,width=1.05mm]}},
 comm/.style={rectangle,rounded corners=2pt,draw=moeblue,fill=moebluefill,
    line width=.85pt,minimum height=.69cm,minimum width=1.52cm,inner sep=3pt,align=center},
 norm/.style={comm,minimum width=1.75cm},
 comp/.style={rectangle,rounded corners=2pt,draw=moered,fill=moeredfill,
    line width=.85pt,minimum height=.56cm,minimum width=.78cm,inner sep=2pt,align=center},
 add/.style={circle,draw=moeink,fill=white,line width=.82pt,minimum size=.48cm,inner sep=0pt},
 state/.style={font=\small,text=moeink,inner sep=1pt},
 muted/.style={font=\footnotesize,text=moemuted,inner sep=1pt},
 commregion/.style={draw=moeblue!55,densely dashed,line width=.78pt,rounded corners=5pt}
]
\node[comm] (C) at (4.55,3.95) {$C_{\ell-1}$};
\node[add] (plus) at (6.54,3.95) {$+$};
\node[norm] (N) at (8.90,3.95) {RMSNorm};
\node[comm] (D) at (11.40,3.95) {$D_\ell$};
\draw[commregion] (3.48,3.42) rectangle (12.47,4.50);
\node[state,anchor=east] at (.90,4.89) {$X_{\ell,1}$};
\node[state,anchor=east] at (.90,3.95) {$X_{\ell,2}$};
\node[state,anchor=east] at (.90,3.01) {$X_{\ell,E}$};
\foreach \yy in {3.31,3.48,3.65} {\fill[black] (1.12,\yy) circle (.026cm);} 
\draw[flow] (1.04,4.89) -- (3.12,4.89) -- ([yshift=+.20cm]C.west);
\draw[flow] (1.04,3.95) -- ([yshift=0cm]C.west);
\draw[flow] (1.04,3.01) -- (3.12,3.01) -- ([yshift=-.20cm]C.west);
\draw[flow] (C.east) -- (plus.west);
\coordinate (ybranch) at (7.40,3.95);
\draw[path] (plus.east) -- (ybranch);
\fill[moeink] (ybranch) circle (.046cm);
\draw[flow] (ybranch) -- (N.west);
\draw[flow] (N.east) -- (D.west);
\node[state,anchor=east] at (.90,2.13) {$h_\ell$};
\draw[flow] (1.05,2.13) -- (6.54,2.13) -- (plus.south);
\node[state,anchor=east] at (.90,5.77) {$\pi_\ell$};
\draw[flow] (1.05,5.77) -- (11.40,5.77) -- (D.north);
\draw[flow] (ybranch) -- (7.40,2.13) -- (15.48,2.13);
\node[state,anchor=west] at (15.60,2.13) {$y_\ell$};
\node[comp] (E1) at (13.75,4.89) {$\mathcal{E}_1$};
\node[comp] (E2) at (13.75,3.95) {$\mathcal{E}_2$};
\node[comp] (EE) at (13.75,3.01) {$\mathcal{E}_E$};
\foreach \yy in {3.31,3.48,3.65} {\fill[black] (14.80,\yy) circle (.026cm);}  
\draw[flow] ([yshift=+.20cm]D.east) -- (12.55,4.15) -- (13.36,4.60);
\draw[flow] (D.east) -- (13.36,3.95);
\draw[flow] ([yshift=-.20cm]D.east) -- (12.55,3.75) -- (13.36,3.30);
\draw[flow] (E1.east) -- (15.48,4.89);
\draw[flow] (E2.east) -- (15.48,3.95);
\draw[flow] (EE.east) -- (15.48,3.01);
\node[state,anchor=west] at (15.60,4.89) {$X_{\ell+1,1}$};
\node[state,anchor=west] at (15.60,3.95) {$X_{\ell+1,2}$};
\node[state,anchor=west] at (15.60,3.01) {$X_{\ell+1,E}$};
\end{tikzpicture}
\endgroup

==> schedules.tex <==
% Execution schedules on two streams.
\begingroup
\definecolor{schedink}{HTML}{26354B}
\definecolor{schedmuted}{HTML}{607188}
\definecolor{schedred}{HTML}{B65C69}
\definecolor{schedredfill}{HTML}{FAEAEC}
\definecolor{schedblue}{HTML}{3C83A2}
\definecolor{schedbluefill}{HTML}{E7F2F8}
\begin{tikzpicture}[
  x=.56cm,y=.84cm,
  >=Latex,
  line cap=round,line join=round,
  cpubox/.style={draw=schedred,fill=schedredfill,line width=.65pt,rounded corners=1.6pt},
  commbox/.style={draw=schedblue,fill=schedbluefill,line width=.65pt,rounded corners=1.6pt}
]
  \newcommand{\lanes}[3][11.7]{%
    \node[font=\small\bfseries,text=schedink,anchor=center]
       at ({#1/2},2.16) {(#2)\enspace #3};
    \fill[black!2.8] (0,.89) rectangle (#1,1.65);
    \fill[black!2.8] (0,-.05) rectangle (#1,.71);
    \draw[black!10,line width=.35pt] (0,.89) rectangle (#1,1.65);
    \draw[black!10,line width=.35pt] (0,-.05) rectangle (#1,.71);
    \node[font=\scriptsize,text=schedmuted,anchor=east,align=right]
      at (-.20,1.27) {Compute\\stream};
    \node[font=\scriptsize,text=schedmuted,anchor=east,align=right]
      at (-.20,.33) {Comm.\\stream};
    \draw[->,black!45,line width=.45pt] (0,-.30) -- ({#1-.15},-.30);
    \node[font=\scriptsize,text=schedmuted,anchor=west]
      at ({#1-.10},-.30) {time};
  }
  \newcommand{\cpu}[3]{%
    \draw[cpubox] (#1,.96) rectangle (#2,1.59);
    \node[font=\scriptsize,text=schedink,inner sep=0pt]
      at ({(#1+#2)/2},1.275) {#3};
  }
  \newcommand{\comm}[3]{%
    \draw[commbox] (#1,.02) rectangle (#2,.65);
    \node[font=\scriptsize,text=schedink,inner sep=0pt]
      at ({(#1+#2)/2},.335) {#3};
  }

  \newcommand{\cpulong}[3]{\cpu{#1}{#2}{\scalebox{.84}{#3}}}
  \newcommand{\commlong}[3]{\comm{#1}{#2}{\scalebox{.84}{#3}}}

  % (a) Sequential MoE
  \begin{scope}[shift={(0,0)}]
    \lanes{a}{Sequential MoE}
    \cpu{.15}{1.60}{$A_\ell$}
    \cpu{1.60}{2.70}{$R_\ell$}
    \comm{2.70}{3.70}{$D_\ell$}
    \cpu{3.70}{4.80}{$\mathcal{E}_\ell$}
    \comm{4.80}{5.85}{$C_\ell$}
    \cpulong{5.85}{7.30}{$A_{\ell+1}$}
    \cpulong{7.30}{8.40}{$R_{\ell+1}$}
    \commlong{8.40}{9.40}{$D_{\ell+1}$}
    \cpulong{9.40}{10.50}{$\mathcal{E}_{\ell+1}$}
    \commlong{10.50}{11.55}{$C_{\ell+1}$}
  \end{scope}

  % (b) Parallel MoE
  \begin{scope}[shift={(15.3,0)}]
    \lanes{b}{Parallel MoE}
    \cpu{.55}{1.55}{$R_\ell$}
    \cpu{1.55}{3.20}{$A_\ell$}
    \comm{1.55}{2.75}{$D_\ell$}
    \cpu{3.20}{4.50}{$\mathcal{E}_\ell$}
    \comm{4.50}{5.55}{$C_\ell$}
    \cpulong{5.55}{6.55}{$R_{\ell+1}$}
    \cpulong{6.55}{8.20}{$A_{\ell+1}$}
    \commlong{6.55}{7.75}{$D_{\ell+1}$}
    \cpulong{8.20}{9.50}{$\mathcal{E}_{\ell+1}$}
    \commlong{9.50}{10.55}{$C_{\ell+1}$}
  \end{scope}

  % (c) Ladder MoE
  \begin{scope}[shift={(0,-2.96)}]
    \lanes{c}{Ladder MoE}
    \commlong{.55}{1.60}{$C_{\ell-1}$}
    \cpu{.55}{1.95}{$A_\ell$}
    \cpu{1.95}{3.00}{$R_\ell$}
    \comm{3.00}{4.00}{$D_\ell$}
    \cpu{4.00}{5.20}{$\mathcal{E}_\ell$}
    \comm{5.20}{6.25}{$C_\ell$}
    \cpulong{5.20}{6.60}{$A_{\ell+1}$}
    \cpulong{6.60}{7.65}{$R_{\ell+1}$}
    \commlong{7.65}{8.65}{$D_{\ell+1}$}
    \cpulong{8.65}{9.85}{$\mathcal{E}_{\ell+1}$}
    \commlong{9.85}{10.90}{$C_{\ell+1}$}
  \end{scope}

  % (d) Early-Routing MoE (p=1)
  \begin{scope}[shift={(15.3,-2.96)}]
    \lanes{d}{Early-Routing MoE ($p=1$)}
    \commlong{.55}{1.67}{$C_{\ell-1}$}
    \cpu{.55}{1.65}{$R_\ell$}
    \cpu{1.67}{3.04}{$A_\ell$}
    \comm{3.04}{4.15}{$D_\ell$}
    \cpu{4.15}{5.27}{$\mathcal{E}_\ell$}
    \comm{5.27}{6.39}{$C_\ell$}
    \cpulong{5.27}{6.37}{$R_{\ell+1}$}
    \cpulong{6.39}{7.76}{$A_{\ell+1}$}
    \commlong{7.76}{8.87}{$D_{\ell+1}$}
    \cpulong{8.87}{9.99}{$\mathcal{E}_{\ell+1}$}
    \commlong{9.99}{11.11}{$C_{\ell+1}$}
    \cpulong{9.99}{11.09}{$R_{\ell+2}$}
  \end{scope}

  % (e) BRAID-MoE
  \begin{scope}[shift={(7.65,-5.92)}]
    \lanes[10.0]{e}{BRAID-MoE}
    \commlong{.55}{2.10}{$C_{\ell-1}$}
    \cpu{.55}{1.70}{$R_\ell$}
    \cpu{1.70}{3.65}{$A_\ell$}
    \comm{2.10}{3.65}{$D_\ell$}
    \cpu{3.65}{5.15}{$\mathcal{E}_\ell$}
    \comm{5.15}{6.70}{$C_\ell$}
    \cpulong{5.15}{6.30}{$R_{\ell+1}$}
    \cpulong{6.30}{8.25}{$A_{\ell+1}$}
    \commlong{6.70}{8.25}{$D_{\ell+1}$}
    \cpulong{8.25}{9.75}{$\mathcal{E}_{\ell+1}$}
  \end{scope}
\end{tikzpicture}
\endgroup
